Unfreezing topology using out-of-equilibrium replica exchanges

Parallel Tempering on Boundary Conditions (PTBC) mitigates topological freezing by exchanging configurations between replicas that interpolate between periodic and open boundaries on a small defect. We generalize PTBC by replacing the instantaneous swap with a short out-of-equilibrium protocol, in which the defect couplings of two replicas are exchanged gradually while the fields around the defect are updated. We show that the swap rate depends only on the average work spent along the out-of-equilibrium trajectory by virtue of Crooks' and Jarzynski's fluctuation relations. From the theoretical derivation of the scaling of the work as a function of the number of replicas, protocol length, and defect size, we predict the swap rate and the optimal protocol length. These predictions are tested in the $2d$ $\mathrm{CP}^{N-1}$ model with $N=21$. The optimal setup agrees with the measured one, the total computational cost at fixed statistical precision decreases by $\gtrsim40\%$ with respect to standard PTBC for all explored lattice spacings, and the required number of replicas at fixed acceptance is halved.

==> defect_tikz.tex <==
% Defect figure (Sec. 2.2). Requires: tikz; tikz libraries: decorations.pathreplacing, arrows.meta
\providecolor{ibmmagenta}{HTML}{DC267F}
\providecolor{ibmorange}{HTML}{FE6100}
\begin{tikzpicture}[x=1.05cm, y=0.72cm,
    site/.style={circle, fill=black!55, inner sep=0pt, minimum size=2.6pt},
    gridline/.style={black!22, line width=0.4pt},
    boundary/.style={black!45, line width=0.6pt, dash pattern=on 1pt off 1.5pt},
    defect/.style={ibmmagenta, line width=1.4pt, dash pattern=on 3pt off 2pt},
    nn/.style={ibmorange, line width=1.7pt},
    brace/.style={decorate, decoration={brace, amplitude=4pt}, line width=0.5pt},
    lab/.style={font=\small},
  ]
  % columns 0..7 <-> x1 = L-4, ..., L-1, 0, ..., 3 ; rows 0..7, defect on rows 2..5 (L_d = 4)
  \foreach \i in {0,...,7} \draw[gridline] (\i,-0.6) -- (\i,7.6);
  \foreach \j in {0,...,7} \draw[gridline] (-0.5,\j) -- (7.5,\j);
  \draw[boundary] (3.5,-0.6) -- (3.5,1.5);
  \draw[boundary] (3.5,5.5) -- (3.5,7.6);
  \foreach \j in {2,...,5} \draw[nn] (3,\j) -- (4,\j);
  \draw[defect] (3.5,1.5) -- (3.5,5.5);
  \foreach \i in {0,...,7} \foreach \j in {0,...,7} \node[site] at (\i,\j) {};
  \foreach \i/\t in {0/{L{-}4},1/{L{-}3},2/{L{-}2},3/{L{-}1},4/{0},5/{1},6/{2},7/{3}}
    \node[lab, anchor=south] at (\i,7.7) {$\t$};
  \node[lab, anchor=east] at (-0.5,8.05) {$x_1 =$};
  \node[lab, text=ibmmagenta, anchor=south, fill=white, inner sep=1pt] at (3.5,5.6) {$\mathcal{D}$};
  \node[lab, text=ibmorange, anchor=south, inner sep=1.5pt] at (3.75,5) {\footnotesize $c$};
  \draw[brace, decoration={mirror}] (7.8,1.5) -- node[lab, right=5pt] {$L_{\rm d}$} (7.8,5.5);
  \draw[-{Stealth[length=4pt]}, line width=0.5pt] (8.4,-0.6) -- (9.1,-0.6) node[lab, right] {$x_1$};
  \draw[-{Stealth[length=4pt]}, line width=0.5pt] (8.4,-0.6) -- (8.4,0.4) node[lab, above] {$x_0$};
\end{tikzpicture}

